Mechanism Design for Cumulative Prospect Theoretic Agents: A General Framework and the Revelation Principle

This paper initiates a discussion of mechanism design when the participating agents exhibit preferences that deviate from expected utility theory (EUT). In particular, we consider mechanism design for systems where the agents are modeled as having cumulative prospect theory (CPT) preferences, which is a generalization of EUT preferences. We point out some of the key modifications needed in the theory of mechanism design that arise from agents having CPT preferences and some of the shortcomings of the classical mechanism design framework. In particular, we show that the revelation principle, which has traditionally played a fundamental role in mechanism design, does not continue to hold under CPT. We develop an appropriate framework that we call mediated mechanism design which allows us to recover the revelation principle for CPT agents. We conclude with some interesting directions for future work.

==> plots/ex_valE3.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
    	xmin = 0,
    	xmax = 1,
    	ymin = 33,
    	ymax = 34.5,
        xlabel=$x$,
        ylabel=$E_3(x)$,
        xtick=\empty,
        ytick=\empty,
        extra x ticks={0,0.583,1},
        extra y ticks={34,33.38},
        every axis plot/.append style={ultra thick},
        %legend style={ at={(0.4,0.9)}, anchor=north east, align=left, draw=white!15!black}
        ]
\addplot []
  table[row sep=crcr]{%
	0   34\\
    0.583   33.38\\
    1   34\\
};
%\addlegendentry{Gains}


% \addplot[smooth, loosely dotted] plot coordinates {
%         (0,0)
%         (1, 1)
% };
%\addlegendentry{Bob}

\end{axis}
\end{tikzpicture}%
\caption{Plot of expression $E_3(x)$ in example~\ref{ex: Bayes_Nash_no_rev_public}.}
\label{fig: ex_valE3}
\end{figure}

==> plots/ex_valMFx.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
    	xmin = 0,
    	xmax = 1,
    	ymin = 5.65,
    	ymax = 5.85,
        xlabel=$x'$,
        ylabel=$E_1(x')$,
        every axis plot/.append style={ultra thick},
        %legend style={ at={(0.4,0.9)}, anchor=north east, align=left, draw=white!15!black}
        ]
\addplot []
  table[row sep=crcr]{%
	0   5.7993\\
    0.5   5.6993\\
    1   5.7993\\
};
%\addlegendentry{Gains}


% \addplot[smooth, loosely dotted] plot coordinates {
%         (0,0)
%         (1, 1)
% };
%\addlegendentry{Bob}

\end{axis}
\end{tikzpicture}%
\caption{Plot of expression $E_2(x')$ in Claim~\ref{cl: ex_val_MF}.}
\label{fig: ex_valMFX}
\end{figure}

==> plots/ex_valMFz.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
    	xmin = 0,
    	xmax = 1,
    	ymin = 1.95,
    	ymax = 2.10,
        xlabel=$z'$,
        ylabel=$E_1(z')$,
        every axis plot/.append style={ultra thick},
        %legend style={ at={(0.4,0.9)}, anchor=north east, align=left, draw=white!15!black}
        ]
\addplot []
  table[row sep=crcr]{%
	0   2.0743\\
    0.875   1.9600\\
    1   1.9680\\
};
%\addlegendentry{Gains}


% \addplot[smooth, loosely dotted] plot coordinates {
%         (0,0)
%         (1, 1)
% };
%\addlegendentry{Bob}

\end{axis}
\end{tikzpicture}%
\caption{Plot of expression $E_1(z')$ in Claim~\ref{cl: ex_val_MF}.}
\label{fig: ex_valMFZ}
\end{figure}

==> plots/ex_valUF_x.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
    	xmin = 0,
    	xmax = 1,
    	ymin = -75,
    	ymax = -65,
        xlabel=$x$,
        ylabel=$E(x)$,
        every axis plot/.append style={ultra thick},
        %legend style={ at={(0.4,0.9)}, anchor=north east, align=left, draw=white!15!black}
        ]
\addplot []
  table[row sep=crcr]{%
	0   -68.7500\\
    0.25   -73.1250\\
    0.5   -66.25\\
    1   -71.2500\\
};
%\addlegendentry{Gains}


% \addplot[smooth, loosely dotted] plot coordinates {
%         (0,0)
%         (1, 1)
% };
%\addlegendentry{Bob}

\end{axis}
\end{tikzpicture}%
\caption{Plot of expression $E(x)$ in Claim~\ref{cl: ex_valuUF}.}
\label{fig: ex_valUF}
\end{figure}

==> plots/probweightfuncs.tex <==
%!TEX root = ../main.tex
%
\begin{figure}
\centering
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
    	xmin = 0,
    	xmax = 1,
    	ymin = 0,
    	ymax = 1,
        xlabel=$p$,
        ylabel=$w^\pm(p)$,
        every axis plot/.append style={ultra thick},
        legend style={ at={(0.4,0.9)}, anchor=north east, align=left, draw=white!15!black}]
\addplot []
  table[row sep=crcr]{%
	0   0\\
    0.2188   0.2500\\
    0.7812   0.6250\\
    1   1\\
};
\addlegendentry{Gains}

\addplot [dotted]
  table[row sep=crcr]{%
    0   0\\
    0.1250   0.1875\\
    0.75   0.5\\
    1   1\\
};
\addlegendentry{Losses}

% \addplot[smooth, loosely dotted] plot coordinates {
%         (0,0)
%         (1, 1)
% };
%\addlegendentry{Bob}

\end{axis}
\end{tikzpicture}%
\caption{Probability weighting functions for the players in example~\ref{ex: no_rev_impl}.}
\label{fig: ex_weight}
\end{figure}

==> plots/wt_plot_prelec.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
    	xmin = 0,
    	xmax = 1,
    	ymin = 0,
    	ymax = 1,
    	xtick=\empty,
    	ytick=\empty,
    	extra x ticks={0, 0.25,0.5, 0.75, 1},
		extra y ticks={0.3081, 0.4349, 0.5849, 1},
		extra tick style={grid=major},
        xlabel=$p$,
        ylabel=$w^+(p)$,
        every axis plot/.append style={ultra thick},
        legend style={ at={(0.4,0.9)}, anchor=north east, align=left, draw=white!15!black}]


\addplot [smooth, solid]
	table[row sep=crcr]{%
	0	0\\
	0.001	0.0722039240470246\\
	0.002	0.0826689194439944\\
	0.003	0.0897958625922513\\
	0.004	0.0953902498774136\\
	0.005	0.100077798246417\\
	0.006	0.104156915158413\\
	0.007	0.107795436922117\\
	0.008	0.111098017581553\\
	0.009	0.114134727845778\\
	0.01	0.116955000849458\\
	0.011	0.119595137141168\\
	0.012	0.122082653930598\\
	0.013	0.124438955635661\\
	0.014	0.126681051776208\\
	0.015	0.128822705192274\\
	0.016	0.130875224531045\\
	0.017	0.132848026353881\\
	0.018	0.13474904332667\\
	0.019	0.136585026773822\\
	0.02	0.138361775007501\\
	0.021	0.140084308411689\\
	0.022	0.141757005621651\\
	0.023	0.143383710805475\\
	0.024	0.1449678191605\\
	0.025	0.146512345765346\\
	0.026	0.148019981559476\\
	0.027	0.149493139256171\\
	0.028	0.150933991302603\\
	0.029	0.152344501497671\\
	0.03	0.153726451508126\\
	0.031	0.15508146324785\\
	0.032	0.156411017877569\\
	0.033	0.157716472024511\\
	0.034	0.158999071700257\\
	0.035	0.160259964301235\\
	0.036	0.161500209002974\\
	0.037	0.162720785801558\\
	0.038	0.163922603409999\\
	0.039	0.165106506180747\\
	0.04	0.166273280196232\\
	0.041	0.167423658645661\\
	0.042	0.168558326587\\
	0.043	0.169677925177385\\
	0.044	0.170783055442209\\
	0.045	0.171874281642533\\
	0.046	0.172952134291549\\
	0.047	0.174017112863501\\
	0.048	0.175069688232271\\
	0.049	0.176110304871661\\
	0.05	0.177139382845034\\
	0.051	0.178157319608292\\
	0.052	0.179164491646987\\
	0.053	0.18016125596574\\
	0.054	0.181147951445797\\
	0.055	0.182124900084642\\
	0.056	0.183092408129844\\
	0.057	0.184050767117901\\
	0.058	0.185000254827565\\
	0.059	0.185941136156027\\
	0.06	0.186873663925421\\
	0.061	0.187798079626237\\
	0.062	0.188714614103549\\
	0.063	0.189623488191294\\
	0.064	0.190524913299295\\
	0.065	0.191419091957245\\
	0.066	0.192306218319405\\
	0.067	0.193186478633415\\
	0.068	0.194060051676258\\
	0.069	0.194927109160136\\
	0.07	0.19578781611074\\
	0.071	0.196642331220143\\
	0.072	0.19749080717638\\
	0.073	0.198333390971526\\
	0.074	0.199170224189976\\
	0.075	0.200001443278434\\
	0.076	0.200827179799003\\
	0.077	0.20164756066665\\
	0.078	0.202462708372183\\
	0.079	0.203272741191824\\
	0.08	0.204077773384318\\
	0.081	0.204877915376481\\
	0.082	0.205673273937997\\
	0.083	0.206463952346202\\
	0.084	0.207250050541556\\
	0.085	0.208031665274426\\
	0.086	0.208808890243754\\
	0.087	0.209581816228173\\
	0.088	0.210350531210029\\
	0.089	0.211115120492803\\
	0.09	0.211875666812333\\
	0.091	0.212632250442237\\
	0.092	0.213384949293894\\
	0.093	0.21413383901133\\
	0.094	0.214878993061312\\
	0.095	0.215620482818942\\
	0.096	0.216358377649023\\
	0.097	0.217092744983446\\
	0.098	0.217823650394835\\
	0.099	0.218551157666657\\
	0.1	0.219275328860021\\
	0.101	0.219996224377327\\
	0.102	0.220713903022968\\
	0.103	0.221428422061233\\
	0.104	0.222139837271575\\
	0.105	0.222848203001379\\
	0.106	0.223553572216379\\
	0.107	0.224255996548838\\
	0.108	0.224955526343614\\
	0.109	0.225652210702225\\
	0.11	0.226346097525019\\
	0.111	0.227037233551542\\
	0.112	0.227725664399199\\
	0.113	0.2284114346003\\
	0.114	0.229094587637555\\
	0.115	0.229775165978127\\
	0.116	0.230453211106277\\
	0.117	0.231128763554696\\
	0.118	0.231801862934585\\
	0.119	0.23247254796453\\
	0.12	0.233140856498243\\
	0.121	0.233806825551217\\
	0.122	0.23447049132635\\
	0.123	0.235131889238577\\
	0.124	0.235791053938572\\
	0.125	0.23644801933554\\
	0.126	0.237102818619169\\
	0.127	0.23775548428075\\
	0.128	0.238406048133529\\
	0.129	0.2390545413323\\
	0.13	0.239700994392299\\
	0.131	0.240345437207408\\
	0.132	0.240987899067706\\
	0.133	0.241628408676402\\
	0.134	0.242266994166166\\
	0.135	0.242903683114892\\
	0.136	0.243538502560906\\
	0.137	0.244171479017661\\
	0.138	0.244802638487919\\
	0.139	0.245432006477453\\
	0.14	0.246059608008292\\
	0.141	0.246685467631514\\
	0.142	0.24730960943962\\
	0.143	0.247932057078496\\
	0.144	0.248552833758985\\
	0.145	0.249171962268076\\
	0.146	0.249789464979743\\
	0.147	0.250405363865422\\
	0.148	0.251019680504164\\
	0.149	0.251632436092461\\
	0.15	0.252243651453766\\
	0.151	0.252853347047713\\
	0.152	0.253461542979048\\
	0.153	0.254068259006294\\
	0.154	0.254673514550143\\
	0.155	0.255277328701588\\
	0.156	0.255879720229823\\
	0.157	0.256480707589894\\
	0.158	0.257080308930124\\
	0.159	0.257678542099321\\
	0.16	0.258275424653768\\
	0.161	0.258870973864019\\
	0.162	0.259465206721479\\
	0.163	0.260058139944814\\
	0.164	0.260649789986162\\
	0.165	0.261240173037172\\
	0.166	0.261829305034873\\
	0.167	0.262417201667373\\
	0.168	0.263003878379403\\
	0.169	0.263589350377702\\
	0.17	0.264173632636255\\
	0.171	0.264756739901386\\
	0.172	0.265338686696714\\
	0.173	0.265919487327968\\
	0.174	0.266499155887679\\
	0.175	0.26707770625974\\
	0.176	0.267655152123846\\
	0.177	0.268231506959818\\
	0.178	0.268806784051807\\
	0.179	0.269380996492396\\
	0.18	0.269954157186585\\
	0.181	0.270526278855679\\
	0.182	0.271097374041074\\
	0.183	0.271667455107944\\
	0.184	0.272236534248835\\
	0.185	0.272804623487168\\
	0.186	0.273371734680653\\
	0.187	0.273937879524616\\
	0.188	0.274503069555245\\
	0.189	0.275067316152752\\
	0.19	0.275630630544459\\
	0.191	0.276193023807811\\
	0.192	0.276754506873306\\
	0.193	0.277315090527365\\
	0.194	0.277874785415125\\
	0.195	0.278433602043165\\
	0.196	0.278991550782171\\
	0.197	0.279548641869532\\
	0.198	0.280104885411881\\
	0.199	0.280660291387568\\
	0.2	0.281214869649084\\
	0.201	0.281768629925417\\
	0.202	0.282321581824367\\
	0.203	0.282873734834794\\
	0.204	0.283425098328826\\
	0.205	0.283975681564006\\
	0.206	0.284525493685399\\
	0.207	0.285074543727645\\
	0.208	0.285622840616969\\
	0.209	0.286170393173145\\
	0.21	0.286717210111416\\
	0.211	0.287263300044372\\
	0.212	0.287808671483785\\
	0.213	0.288353332842404\\
	0.214	0.288897292435714\\
	0.215	0.289440558483651\\
	0.216	0.289983139112287\\
	0.217	0.290525042355468\\
	0.218	0.29106627615643\\
	0.219	0.291606848369368\\
	0.22	0.292146766760983\\
	0.221	0.292686039011986\\
	0.222	0.293224672718578\\
	0.223	0.293762675393893\\
	0.224	0.294300054469418\\
	0.225	0.294836817296376\\
	0.226	0.295372971147084\\
	0.227	0.295908523216285\\
	0.228	0.296443480622449\\
	0.229	0.296977850409048\\
	0.23	0.29751163954581\\
	0.231	0.298044854929939\\
	0.232	0.298577503387319\\
	0.233	0.299109591673689\\
	0.234	0.299641126475795\\
	0.235	0.300172114412522\\
	0.236	0.300702562035999\\
	0.237	0.301232475832688\\
	0.238	0.301761862224446\\
	0.239	0.302290727569571\\
	0.24	0.302819078163824\\
	0.241	0.303346920241436\\
	0.242	0.303874259976086\\
	0.243	0.304401103481878\\
	0.244	0.304927456814275\\
	0.245	0.305453325971042\\
	0.246	0.305978716893146\\
	0.247	0.30650363546566\\
	0.248	0.307028087518637\\
	0.249	0.30755207882797\\
	0.25	0.308075615116245\\
	0.251	0.308598702053561\\
	0.252	0.309121345258354\\
	0.253	0.309643550298193\\
	0.254	0.310165322690566\\
	0.255	0.31068666790365\\
	0.256	0.311207591357072\\
	0.257	0.311728098422649\\
	0.258	0.31224819442512\\
	0.259	0.312767884642866\\
	0.26	0.313287174308609\\
	0.261	0.313806068610109\\
	0.262	0.314324572690842\\
	0.263	0.314842691650671\\
	0.264	0.315360430546499\\
	0.265	0.315877794392915\\
	0.266	0.316394788162831\\
	0.267	0.316911416788101\\
	0.268	0.317427685160137\\
	0.269	0.317943598130509\\
	0.27	0.318459160511539\\
	0.271	0.318974377076879\\
	0.272	0.319489252562088\\
	0.273	0.32000379166519\\
	0.274	0.320517999047231\\
	0.275	0.32103187933282\\
	0.276	0.321545437110665\\
	0.277	0.322058676934101\\
	0.278	0.322571603321605\\
	0.279	0.323084220757305\\
	0.28	0.323596533691483\\
	0.281	0.324108546541066\\
	0.282	0.324620263690114\\
	0.283	0.325131689490292\\
	0.284	0.325642828261342\\
	0.285	0.326153684291546\\
	0.286	0.326664261838182\\
	0.287	0.327174565127966\\
	0.288	0.327684598357497\\
	0.289	0.328194365693692\\
	0.29	0.328703871274207\\
	0.291	0.329213119207865\\
	0.292	0.329722113575064\\
	0.293	0.330230858428185\\
	0.294	0.330739357791999\\
	0.295	0.331247615664056\\
	0.296	0.331755636015075\\
	0.297	0.332263422789332\\
	0.298	0.332770979905033\\
	0.299	0.33327831125469\\
	0.3	0.333785420705482\\
	0.301	0.334292312099623\\
	0.302	0.334798989254713\\
	0.303	0.335305455964091\\
	0.304	0.335811715997179\\
	0.305	0.336317773099823\\
	0.306	0.336823630994632\\
	0.307	0.337329293381304\\
	0.308	0.337834763936952\\
	0.309	0.338340046316432\\
	0.31	0.338845144152653\\
	0.311	0.339350061056892\\
	0.312	0.339854800619104\\
	0.313	0.340359366408224\\
	0.314	0.340863761972464\\
	0.315	0.341367990839616\\
	0.316	0.341872056517334\\
	0.317	0.34237596249343\\
	0.318	0.342879712236153\\
	0.319	0.343383309194469\\
	0.32	0.343886756798338\\
	0.321	0.344390058458987\\
	0.322	0.344893217569175\\
	0.323	0.345396237503465\\
	0.324	0.345899121618478\\
	0.325	0.346401873253156\\
	0.326	0.346904495729017\\
	0.327	0.347406992350403\\
	0.328	0.347909366404732\\
	0.329	0.348411621162741\\
	0.33	0.348913759878729\\
	0.331	0.349415785790797\\
	0.332	0.34991770212108\\
	0.333	0.350419512075985\\
	0.334	0.350921218846418\\
	0.335	0.351422825608012\\
	0.336	0.351924335521351\\
	0.337	0.352425751732195\\
	0.338	0.352927077371692\\
	0.339	0.353428315556602\\
	0.34	0.353929469389506\\
	0.341	0.354430541959019\\
	0.342	0.354931536339999\\
	0.343	0.355432455593751\\
	0.344	0.355933302768234\\
	0.345	0.35643408089826\\
	0.346	0.356934793005696\\
	0.347	0.357435442099655\\
	0.348	0.357936031176699\\
	0.349	0.358436563221023\\
	0.35	0.358937041204653\\
	0.351	0.359437468087626\\
	0.352	0.359937846818183\\
	0.353	0.36043818033295\\
	0.354	0.360938471557119\\
	0.355	0.361438723404628\\
	0.356	0.361938938778343\\
	0.357	0.362439120570228\\
	0.358	0.362939271661525\\
	0.359	0.363439394922921\\
	0.36	0.363939493214722\\
	0.361	0.364439569387022\\
	0.362	0.364939626279867\\
	0.363	0.365439666723424\\
	0.364	0.365939693538143\\
	0.365	0.366439709534916\\
	0.366	0.366939717515242\\
	0.367	0.367439720271386\\
	0.368	0.36793972058653\\
	0.369	0.368439721234936\\
	0.37	0.368939724982095\\
	0.371	0.369439734584881\\
	0.372	0.369939752791705\\
	0.373	0.370439782342661\\
	0.374	0.370939825969676\\
	0.375	0.371439886396655\\
	0.376	0.371939966339632\\
	0.377	0.372440068506907\\
	0.378	0.372940195599196\\
	0.379	0.373440350309767\\
	0.38	0.373940535324583\\
	0.381	0.374440753322442\\
	0.382	0.374941006975115\\
	0.383	0.375441298947478\\
	0.384	0.375941631897656\\
	0.385	0.376442008477151\\
	0.386	0.376942431330978\\
	0.387	0.377442903097795\\
	0.388	0.377943426410038\\
	0.389	0.37844400389405\\
	0.39	0.378944638170205\\
	0.391	0.379445331853045\\
	0.392	0.3799460875514\\
	0.393	0.380446907868517\\
	0.394	0.380947795402185\\
	0.395	0.381448752744857\\
	0.396	0.381949782483778\\
	0.397	0.382450887201103\\
	0.398	0.38295206947402\\
	0.399	0.383453331874872\\
	0.4	0.383954676971273\\
	0.401	0.384456107326231\\
	0.402	0.384957625498266\\
	0.403	0.385459234041522\\
	0.404	0.38596093550589\\
	0.405	0.386462732437121\\
	0.406	0.38696462737694\\
	0.407	0.387466622863163\\
	0.408	0.387968721429808\\
	0.409	0.388470925607208\\
	0.41	0.388973237922126\\
	0.411	0.389475660897863\\
	0.412	0.389978197054371\\
	0.413	0.390480848908363\\
	0.414	0.39098361897342\\
	0.415	0.391486509760104\\
	0.416	0.391989523776064\\
	0.417	0.392492663526144\\
	0.418	0.392995931512491\\
	0.419	0.39349933023466\\
	0.42	0.394002862189722\\
	0.421	0.394506529872367\\
	0.422	0.395010335775014\\
	0.423	0.395514282387908\\
	0.424	0.396018372199232\\
	0.425	0.396522607695206\\
	0.426	0.397026991360189\\
	0.427	0.397531525676785\\
	0.428	0.398036213125945\\
	0.429	0.398541056187066\\
	0.43	0.399046057338095\\
	0.431	0.399551219055629\\
	0.432	0.400056543815015\\
	0.433	0.400562034090451\\
	0.434	0.401067692355086\\
	0.435	0.401573521081119\\
	0.436	0.402079522739898\\
	0.437	0.40258569980202\\
	0.438	0.403092054737428\\
	0.439	0.40359859001551\\
	0.44	0.404105308105196\\
	0.441	0.404612211475057\\
	0.442	0.405119302593401\\
	0.443	0.405626583928373\\
	0.444	0.406134057948046\\
	0.445	0.406641727120525\\
	0.446	0.407149593914034\\
	0.447	0.407657660797024\\
	0.448	0.408165930238258\\
	0.449	0.408674404706914\\
	0.45	0.409183086672675\\
	0.451	0.409691978605828\\
	0.452	0.410201082977361\\
	0.453	0.410710402259053\\
	0.454	0.41121993892357\\
	0.455	0.411729695444564\\
	0.456	0.412239674296763\\
	0.457	0.412749877956066\\
	0.458	0.413260308899642\\
	0.459	0.413770969606018\\
	0.46	0.414281862555177\\
	0.461	0.414792990228651\\
	0.462	0.415304355109616\\
	0.463	0.415815959682985\\
	0.464	0.416327806435504\\
	0.465	0.416839897855841\\
	0.466	0.417352236434686\\
	0.467	0.417864824664842\\
	0.468	0.418377665041319\\
	0.469	0.418890760061428\\
	0.47	0.419404112224875\\
	0.471	0.419917724033855\\
	0.472	0.420431597993146\\
	0.473	0.420945736610203\\
	0.474	0.421460142395253\\
	0.475	0.421974817861389\\
	0.476	0.42248976552466\\
	0.477	0.423004987904173\\
	0.478	0.423520487522182\\
	0.479	0.424036266904183\\
	0.48	0.424552328579009\\
	0.481	0.425068675078929\\
	0.482	0.425585308939734\\
	0.483	0.426102232700841\\
	0.484	0.426619448905383\\
	0.485	0.427136960100305\\
	0.486	0.427654768836462\\
	0.487	0.42817287766871\\
	0.488	0.428691289156009\\
	0.489	0.429210005861511\\
	0.49	0.429729030352661\\
	0.491	0.430248365201295\\
	0.492	0.430768012983731\\
	0.493	0.431287976280872\\
	0.494	0.431808257678299\\
	0.495	0.432328859766372\\
	0.496	0.432849785140323\\
	0.497	0.43337103640036\\
	0.498	0.43389261615176\\
	0.499	0.434414527004971\\
	0.5	0.43493677157571\\
	0.501	0.435459352485061\\
	0.502	0.435982272359575\\
	0.503	0.436505533831375\\
	0.504	0.437029139538246\\
	0.505	0.437553092123745\\
	0.506	0.438077394237298\\
	0.507	0.438602048534302\\
	0.508	0.439127057676227\\
	0.509	0.439652424330715\\
	0.51	0.440178151171691\\
	0.511	0.440704240879455\\
	0.512	0.441230696140795\\
	0.513	0.441757519649085\\
	0.514	0.442284714104391\\
	0.515	0.442812282213578\\
	0.516	0.443340226690411\\
	0.517	0.443868550255666\\
	0.518	0.444397255637231\\
	0.519	0.444926345570216\\
	0.52	0.445455822797062\\
	0.521	0.445985690067643\\
	0.522	0.446515950139382\\
	0.523	0.447046605777351\\
	0.524	0.44757765975439\\
	0.525	0.448109114851211\\
	0.526	0.448640973856511\\
	0.527	0.449173239567081\\
	0.528	0.449705914787922\\
	0.529	0.450239002332354\\
	0.53	0.45077250502213\\
	0.531	0.451306425687552\\
	0.532	0.451840767167583\\
	0.533	0.452375532309964\\
	0.534	0.452910723971327\\
	0.535	0.453446345017316\\
	0.536	0.453982398322701\\
	0.537	0.454518886771497\\
	0.538	0.455055813257083\\
	0.539	0.455593180682323\\
	0.54	0.456130991959683\\
	0.541	0.456669250011354\\
	0.542	0.457207957769377\\
	0.543	0.457747118175757\\
	0.544	0.458286734182599\\
	0.545	0.45882680875222\\
	0.546	0.459367344857284\\
	0.547	0.459908345480922\\
	0.548	0.460449813616862\\
	0.549	0.460991752269555\\
	0.55	0.461534164454306\\
	0.551	0.462077053197403\\
	0.552	0.462620421536247\\
	0.553	0.463164272519484\\
	0.554	0.463708609207137\\
	0.555	0.464253434670743\\
	0.556	0.464798751993482\\
	0.557	0.465344564270318\\
	0.558	0.465890874608133\\
	0.559	0.466437686125865\\
	0.56	0.466985001954648\\
	0.561	0.467532825237949\\
	0.562	0.468081159131715\\
	0.563	0.468630006804508\\
	0.564	0.469179371437653\\
	0.565	0.469729256225382\\
	0.566	0.470279664374979\\
	0.567	0.470830599106925\\
	0.568	0.47138206365505\\
	0.569	0.47193406126668\\
	0.57	0.472486595202788\\
	0.571	0.473039668738144\\
	0.572	0.473593285161473\\
	0.573	0.474147447775606\\
	0.574	0.474702159897633\\
	0.575	0.475257424859068\\
	0.576	0.475813246006\\
	0.577	0.476369626699259\\
	0.578	0.476926570314571\\
	0.579	0.477484080242727\\
	0.58	0.478042159889744\\
	0.581	0.478600812677031\\
	0.582	0.479160042041556\\
	0.583	0.479719851436018\\
	0.584	0.480280244329012\\
	0.585	0.480841224205205\\
	0.586	0.48140279456551\\
	0.587	0.481964958927257\\
	0.588	0.482527720824375\\
	0.589	0.483091083807565\\
	0.59	0.483655051444486\\
	0.591	0.484219627319933\\
	0.592	0.484784815036022\\
	0.593	0.485350618212374\\
	0.594	0.485917040486306\\
	0.595	0.486484085513016\\
	0.596	0.487051756965777\\
	0.597	0.487620058536127\\
	0.598	0.488188993934067\\
	0.599	0.488758566888255\\
	0.6	0.489328781146207\\
	0.601	0.489899640474495\\
	0.602	0.490471148658953\\
	0.603	0.49104330950488\\
	0.604	0.491616126837245\\
	0.605	0.492189604500902\\
	0.606	0.492763746360793\\
	0.607	0.49333855630217\\
	0.608	0.493914038230804\\
	0.609	0.494490196073207\\
	0.61	0.495067033776848\\
	0.611	0.495644555310381\\
	0.612	0.496222764663866\\
	0.613	0.496801665848998\\
	0.614	0.497381262899336\\
	0.615	0.497961559870534\\
	0.616	0.49854256084058\\
	0.617	0.499124269910029\\
	0.618	0.499706691202243\\
	0.619	0.500289828863639\\
	0.62	0.500873687063925\\
	0.621	0.501458269996358\\
	0.622	0.502043581877988\\
	0.623	0.502629626949912\\
	0.624	0.503216409477533\\
	0.625	0.503803933750819\\
	0.626	0.504392204084561\\
	0.627	0.504981224818645\\
	0.628	0.505571000318314\\
	0.629	0.506161534974441\\
	0.63	0.506752833203806\\
	0.631	0.507344899449371\\
	0.632	0.507937738180559\\
	0.633	0.508531353893542\\
	0.634	0.509125751111527\\
	0.635	0.509720934385045\\
	0.636	0.510316908292247\\
	0.637	0.510913677439199\\
	0.638	0.511511246460189\\
	0.639	0.512109620018023\\
	0.64	0.512708802804341\\
	0.641	0.513308799539925\\
	0.642	0.513909614975017\\
	0.643	0.514511253889635\\
	0.644	0.515113721093901\\
	0.645	0.515717021428367\\
	0.646	0.516321159764343\\
	0.647	0.51692614100424\\
	0.648	0.517531970081901\\
	0.649	0.518138651962952\\
	0.65	0.518746191645144\\
	0.651	0.519354594158712\\
	0.652	0.519963864566728\\
	0.653	0.520574007965461\\
	0.654	0.521185029484747\\
	0.655	0.521796934288356\\
	0.656	0.522409727574371\\
	0.657	0.523023414575564\\
	0.658	0.523638000559784\\
	0.659	0.524253490830345\\
	0.66	0.524869890726422\\
	0.661	0.525487205623452\\
	0.662	0.526105440933537\\
	0.663	0.526724602105854\\
	0.664	0.527344694627076\\
	0.665	0.527965724021786\\
	0.666	0.528587695852909\\
	0.667	0.529210615722146\\
	0.668	0.529834489270404\\
	0.669	0.530459322178251\\
	0.67	0.531085120166358\\
	0.671	0.531711888995957\\
	0.672	0.532339634469306\\
	0.673	0.532968362430155\\
	0.674	0.533598078764221\\
	0.675	0.534228789399671\\
	0.676	0.534860500307605\\
	0.677	0.53549321750256\\
	0.678	0.536126947043\\
	0.679	0.536761695031834\\
	0.68	0.537397467616926\\
	0.681	0.538034270991617\\
	0.682	0.538672111395259\\
	0.683	0.539310995113749\\
	0.684	0.539950928480076\\
	0.685	0.540591917874871\\
	0.686	0.541233969726967\\
	0.687	0.541877090513973\\
	0.688	0.542521286762843\\
	0.689	0.543166565050465\\
	0.69	0.543812932004252\\
	0.691	0.544460394302747\\
	0.692	0.545108958676227\\
	0.693	0.54575863190733\\
	0.694	0.546409420831677\\
	0.695	0.547061332338511\\
	0.696	0.547714373371347\\
	0.697	0.548368550928623\\
	0.698	0.54902387206437\\
	0.699	0.549680343888886\\
	0.7	0.550337973569421\\
	0.701	0.550996768330879\\
	0.702	0.551656735456515\\
	0.703	0.55231788228866\\
	0.704	0.552980216229446\\
	0.705	0.553643744741547\\
	0.706	0.554308475348925\\
	0.707	0.554974415637599\\
	0.708	0.555641573256412\\
	0.709	0.55630995591782\\
	0.71	0.556979571398687\\
	0.711	0.557650427541098\\
	0.712	0.558322532253181\\
	0.713	0.55899589350994\\
	0.714	0.559670519354106\\
	0.715	0.560346417896997\\
	0.716	0.561023597319395\\
	0.717	0.561702065872435\\
	0.718	0.562381831878508\\
	0.719	0.563062903732179\\
	0.72	0.563745289901121\\
	0.721	0.564428998927061\\
	0.722	0.565114039426744\\
	0.723	0.565800420092909\\
	0.724	0.566488149695288\\
	0.725	0.567177237081615\\
	0.726	0.56786769117865\\
	0.727	0.568559520993229\\
	0.728	0.569252735613321\\
	0.729	0.569947344209109\\
	0.73	0.570643356034087\\
	0.731	0.571340780426175\\
	0.732	0.572039626808854\\
	0.733	0.572739904692317\\
	0.734	0.573441623674646\\
	0.735	0.574144793442999\\
	0.736	0.57484942377483\\
	0.737	0.575555524539113\\
	0.738	0.576263105697609\\
	0.739	0.576972177306133\\
	0.74	0.577682749515856\\
	0.741	0.578394832574626\\
	0.742	0.579108436828313\\
	0.743	0.579823572722178\\
	0.744	0.580540250802261\\
	0.745	0.581258481716801\\
	0.746	0.581978276217674\\
	0.747	0.582699645161866\\
	0.748	0.583422599512962\\
	0.749	0.584147150342665\\
	0.75	0.58487330883235\\
	0.751	0.585601086274632\\
	0.752	0.586330494074977\\
	0.753	0.587061543753331\\
	0.754	0.587794246945786\\
	0.755	0.588528615406272\\
	0.756	0.589264661008284\\
	0.757	0.590002395746641\\
	0.758	0.590741831739271\\
	0.759	0.591482981229039\\
	0.76	0.592225856585605\\
	0.761	0.592970470307312\\
	0.762	0.593716835023121\\
	0.763	0.594464963494572\\
	0.764	0.595214868617788\\
	0.765	0.59596656342552\\
	0.766	0.596720061089219\\
	0.767	0.597475374921168\\
	0.768	0.598232518376634\\
	0.769	0.59899150505608\\
	0.77	0.599752348707408\\
	0.771	0.600515063228252\\
	0.772	0.601279662668319\\
	0.773	0.602046161231764\\
	0.774	0.602814573279629\\
	0.775	0.603584913332321\\
	0.776	0.604357196072139\\
	0.777	0.605131436345858\\
	0.778	0.60590764916736\\
	0.779	0.606685849720325\\
	0.78	0.607466053360966\\
	0.781	0.608248275620838\\
	0.782	0.609032532209683\\
	0.783	0.609818839018356\\
	0.784	0.610607212121795\\
	0.785	0.611397667782062\\
	0.786	0.61219022245145\\
	0.787	0.612984892775646\\
	0.788	0.613781695596971\\
	0.789	0.614580647957686\\
	0.79	0.615381767103365\\
	0.791	0.616185070486348\\
	0.792	0.616990575769266\\
	0.793	0.617798300828635\\
	0.794	0.618608263758545\\
	0.795	0.619420482874414\\
	0.796	0.620234976716835\\
	0.797	0.621051764055504\\
	0.798	0.621870863893238\\
	0.799	0.622692295470082\\
	0.8	0.623516078267505\\
	0.801	0.624342232012702\\
	0.802	0.62517077668298\\
	0.803	0.626001732510254\\
	0.804	0.626835119985644\\
	0.805	0.627670959864178\\
	0.806	0.628509273169599\\
	0.807	0.629350081199299\\
	0.808	0.630193405529351\\
	0.809	0.631039268019671\\
	0.81	0.631887690819299\\
	0.811	0.632738696371809\\
	0.812	0.633592307420842\\
	0.813	0.634448547015781\\
	0.814	0.635307438517554\\
	0.815	0.63616900560459\\
	0.816	0.637033272278908\\
	0.817	0.637900262872367\\
	0.818	0.638770002053063\\
	0.819	0.639642514831891\\
	0.82	0.640517826569268\\
	0.821	0.641395962982025\\
	0.822	0.642276950150477\\
	0.823	0.643160814525666\\
	0.824	0.644047582936799\\
	0.825	0.644937282598869\\
	0.826	0.645829941120482\\
	0.827	0.646725586511873\\
	0.828	0.647624247193152\\
	0.829	0.648525952002752\\
	0.83	0.649430730206104\\
	0.831	0.650338611504552\\
	0.832	0.651249626044492\\
	0.833	0.652163804426769\\
	0.834	0.65308117771633\\
	0.835	0.654001777452129\\
	0.836	0.654925635657314\\
	0.837	0.655852784849694\\
	0.838	0.656783258052497\\
	0.839	0.657717088805421\\
	0.84	0.658654311176009\\
	0.841	0.659594959771338\\
	0.842	0.660539069750041\\
	0.843	0.661486676834677\\
	0.844	0.66243781732446\\
	0.845	0.663392528108346\\
	0.846	0.66435084667852\\
	0.847	0.665312811144264\\
	0.848	0.666278460246246\\
	0.849	0.667247833371231\\
	0.85	0.668220970567234\\
	0.851	0.669197912559127\\
	0.852	0.670178700764729\\
	0.853	0.671163377311381\\
	0.854	0.672151985053034\\
	0.855	0.67314456758787\\
	0.856	0.674141169276468\\
	0.857	0.675141835260549\\
	0.858	0.676146611482306\\
	0.859	0.677155544704359\\
	0.86	0.678168682530348\\
	0.861	0.679186073426186\\
	0.862	0.680207766742019\\
	0.863	0.681233812734893\\
	0.864	0.682264262592175\\
	0.865	0.683299168455762\\
	0.866	0.684338583447087\\
	0.867	0.685382561692983\\
	0.868	0.686431158352427\\
	0.869	0.68748442964419\\
	0.87	0.68854243287546\\
	0.871	0.689605226471448\\
	0.872	0.690672870006044\\
	0.873	0.691745424233549\\
	0.874	0.692822951121548\\
	0.875	0.693905513884953\\
	0.876	0.694993177021293\\
	0.877	0.696086006347284\\
	0.878	0.697184069036747\\
	0.879	0.698287433659935\\
	0.88	0.699396170224334\\
	0.881	0.700510350216998\\
	0.882	0.701630046648503\\
	0.883	0.702755334098581\\
	0.884	0.703886288763528\\
	0.885	0.705022988505452\\
	0.886	0.706165512903472\\
	0.887	0.707313943306944\\
	0.888	0.708468362890825\\
	0.889	0.709628856713268\\
	0.89	0.710795511775578\\
	0.891	0.711968417084622\\
	0.892	0.71314766371785\\
	0.893	0.714333344891024\\
	0.894	0.715525556028829\\
	0.895	0.716724394838488\\
	0.896	0.717929961386562\\
	0.897	0.719142358179088\\
	0.898	0.720361690245245\\
	0.899	0.721588065224725\\
	0.9	0.722821593459039\\
	0.901	0.724062388086935\\
	0.902	0.725310565144202\\
	0.903	0.726566243668072\\
	0.904	0.727829545806497\\
	0.905	0.729100596932593\\
	0.906	0.730379525764518\\
	0.907	0.731666464491148\\
	0.908	0.732961548903853\\
	0.909	0.73426491853477\\
	0.91	0.735576716801957\\
	0.911	0.736897091161842\\
	0.912	0.738226193269437\\
	0.913	0.739564179146792\\
	0.914	0.740911209360221\\
	0.915	0.742267449206852\\
	0.916	0.743633068911123\\
	0.917	0.74500824383187\\
	0.918	0.746393154680709\\
	0.919	0.747787987752481\\
	0.92	0.749192935168582\\
	0.921	0.750608195134064\\
	0.922	0.752033972209473\\
	0.923	0.753470477598478\\
	0.924	0.754917929452402\\
	0.925	0.756376553192912\\
	0.926	0.757846581854188\\
	0.927	0.759328256446035\\
	0.928	0.760821826339518\\
	0.929	0.762327549676865\\
	0.93	0.7638456938075\\
	0.931	0.765376535752304\\
	0.932	0.766920362698346\\
	0.933	0.768477472526562\\
	0.934	0.77004817437511\\
	0.935	0.771632789241394\\
	0.936	0.773231650626028\\
	0.937	0.774845105222396\\
	0.938	0.776473513655778\\
	0.939	0.778117251276495\\
	0.94	0.77977670901195\\
	0.941	0.781452294283007\\
	0.942	0.783144431990744\\
	0.943	0.784853565580287\\
	0.944	0.786580158189208\\
	0.945	0.788324693888855\\
	0.946	0.790087679027952\\
	0.947	0.791869643688959\\
	0.948	0.793671143268972\\
	0.949	0.795492760198412\\
	0.95	0.797335105812468\\
	0.951	0.799198822392206\\
	0.952	0.801084585394521\\
	0.953	0.802993105892711\\
	0.954	0.804925133252509\\
	0.955	0.806881458071896\\
	0.956	0.808862915417205\\
	0.957	0.810870388392791\\
	0.958	0.812904812087266\\
	0.959	0.814967177945987\\
	0.96	0.817058538627408\\
	0.961	0.819180013410371\\
	0.962	0.821332794230636\\
	0.963	0.823518152438489\\
	0.964	0.825737446385517\\
	0.965	0.827992129968304\\
	0.966	0.830283762280768\\
	0.967	0.832614018556087\\
	0.968	0.834984702615148\\
	0.969	0.837397761082918\\
	0.97	0.839855299689497\\
	0.971	0.842359602041909\\
	0.972	0.844913151340116\\
	0.973	0.847518655621846\\
	0.974	0.850179077263118\\
	0.975	0.852897667645153\\
	0.976	0.855678008138003\\
	0.977	0.858524058866687\\
	0.978	0.861440217145285\\
	0.979	0.864431388029178\\
	0.98	0.867503070204968\\
	0.981	0.870661461499907\\
	0.982	0.873913589781077\\
	0.983	0.877267477133908\\
	0.984	0.880732348281153\\
	0.985	0.884318898743272\\
	0.986	0.888039645099117\\
	0.987	0.891909390322548\\
	0.988	0.895945854066274\\
	0.989	0.900170545512092\\
	0.99	0.90461000365452\\
	0.991	0.909297613790747\\
	0.992	0.914276365562934\\
	0.993	0.91960322793673\\
	0.994	0.925356476627005\\
	0.995	0.931648849085637\\
	0.996	0.938653444901688\\
	0.997	0.946661776827773\\
	0.998	0.956242492850084\\
	0.999	0.968864330612979\\
	1	1\\
};
\addlegendentry{$w_1^+(p)$}

\addplot[smooth, loosely dotted] plot coordinates {
        (0,0)
        (1, 1)
};
\addlegendentry{$w_2^+(p)$}

\end{axis}
\end{tikzpicture}%
\caption{The solid curve shows the probability weighting function
%\red
$w_1^+$
%\black
for
player $1$ from example~\ref{ex: not_belief_dominant_VCG} and example~\ref{ex: no_rev_impl_triv}.
%\brown
The dotted curve shows the probability weighting function $w_2^+$ for player $2$ in example~\ref{ex: not_belief_dominant_VCG} and example~\ref{ex: no_rev_impl_triv}, which is the linear function corresponding to EUT preferences.
% For reference, we have plotted the linear function $w(p) = p$, for $p \in [0,1]$, as the dotted line. 
% Recall that the probability weighting functions $w^\pm$ for a player with EUT preferences are given by this linear function.
% Player $2$ in example~\ref{ex: not_belief_dominant_VCG} is assumed to have EUT preferences.
% \magenta [Comment; Explain what the dotted line is.] \black
% \magenta [Comment: Replace $w^+(p)$ on the vertical axis by $w_1^+(p)$.] \black
%\black
}
\label{fig: wt_pwf_prelec}
\end{figure}

